Realising Synthetic Active Inference Agents, Part I: Epistemic Objectives and Graphical Specification Language

The Free Energy Principle (FEP) is a theoretical framework for describing how (intelligent) systems self-organise into coherent, stable structures by minimising a free energy functional. Active Inference (AIF) is a corollary of the FEP that specifically details how systems that are able to plan for the future (agents) function by minimising particular free energy functionals that incorporate information seeking components. This paper is the first in a series of two where we derive a synthetic version of AIF on free form factor graphs. The present paper focuses on deriving a local version of the free energy functionals used for AIF. This enables us to construct a version of AIF which applies to arbitrary graphical models and interfaces with prior work on message passing algorithms. The resulting messages are derived in our companion paper. We also identify a gap in the graphical notation used for factor graphs. While factor graphs are great at expressing a generative model, they have so far been unable to specify the full optimisation problem including constraints. To solve this problem we develop Constrained Forney-style Factor Graph (CFFG) notation which permits a fully graphical description of variational inference objectives. We then proceed to show how CFFG's can be used to reconstruct prior algorithms for AIF as well as derive new ones. The latter is demonstrated by deriving an algorithm that permits direct policy inference for AIF agents, circumventing a long standing scaling issue that has so far hindered the application of AIF in industrial settings. We demonstrate our algorithm on the classic T-maze task and show that it reproduces the information seeking behaviour that is a hallmark feature of AIF.

==> figures/composite_node.tex <==
\begin{tikzpicture}
[node distance=23mm, auto]

\node[minimum size=10mm](f){$p$};
\node[minimum size=10mm, below of=f](g){$\tilde{p}$};
\node[above right of=f, xshift=-8mm, node distance=25mm](ne){};
\node[above left of=f, xshift=8mm, node distance=25mm](nw){};
\node[above left of=f, yshift=-8mm, node distance=25mm](en){};
\node[below left of=f, yshift=8mm, node distance=25mm](se){};


\node[below right of=g, xshift=-8mm, node distance=25mm](gne){};
\node[below left of=g, xshift=8mm, node distance=25mm](gnw){};
\node[above left of=g, yshift=-8mm, node distance=25mm](gen){};
\node[below left of=g, yshift=8mm, node distance=25mm](gse){};


% Big scary boxes
\node[bigbox](fbig){};
\node[bigbox, below of=f](gbig){};
\draw[dashed](-1.0,1.0) rectangle (1.0,-3.2);

% Lines
\draw[](f)--node[p,pos=0.0](){}node[q,pos=0.5](center){}node[q,pos=1.0](){}(g);
\draw[](f.north)--node[q, pos=0.7](beadne){}(ne);
\draw[](f.north)--node[q, pos=0.0](beadfnroot){}node[q, pos=0.7](beadnw){}(nw);
\draw[](f.west)--node[q, pos=0.7](beaden){}(en);
\draw[](f.west)--node[q, pos=0.0](beadfwroot){}node[q, pos=0.7](beadse){}(se);

\draw[](g.south)--node[q, pos=0.7](beadgne){}(gne);
\draw[](g.south)--node[q, pos=0.0](beadgnroot){}node[q, pos=0.7](beadgnw){}(gnw);
\draw[](g.west)--node[q, pos=0.7](beadgen){}(gen);
\draw[](g.west)--node[q, pos=0.0](beadgwroot){}node[q, pos=0.7](beadgse){}(gse);

\draw[dotted, thick](beadse)++(0.0,0.3)--++(0.0,0.7);
\draw[dotted, thick](beadnw)++(0.3,0.0)--++(0.7,0.0);
\draw[dotted, thick](beadgnw)++(0.3,0.0)--++(0.7,0.0);
\draw[dotted, thick](beadgse)++(0.0,0.3)--++(0.0,0.7);

% Labels
\node[above of=beadfnroot, node distance=10mm](){$z$};
\node[left of=beadfwroot, node distance=10mm](){$\theta$};
\node[below of=beadgnroot, node distance=10mm](){$y$};
\node[left of=beadgwroot, node distance=10mm](){$\phi$};
\node[left of=center, node distance=4mm](){$x$};

\end{tikzpicture}

==> figures/data_constraint.tex <==
\begin{tikzpicture}

\node[bigstoc](left){};
\node[bc,right=15mm of left](right){$\delta$};

\path[line] (left.center) node[Q, pos=0.0]{} edge[-]  (right);

\node[bigstoc, right=15mm of right](left2){};
\node[bigstoc,right=30mm of left2](right2){};

\path[line] (left.center) node[Q, pos=0.0]{} edge[-]  (right);

\path[line] (left2.center) edge[-] node[Q, pos=0.0]{} node[bc, pos=0.5]{$\delta$} node[Q, pos=1.0]{} (right2.center);

\end{tikzpicture}


==> figures/delta_constraint.tex <==
\begin{tikzpicture}

\node[bigstoc](left){};
\node[bigstoc,right=30mm of left](right){};

\path[line] (left.center)  node[Q, pos=0.0]{} edge[-] node[wc, pos=0.5](){$\delta$} node[Q, pos=1.0]{}(right.center);

\end{tikzpicture}

==> figures/delta_tmaze.tex <==
\begin{tikzpicture}
    [node distance=20mm,auto]

    %states
   \node[observation](d){}; 
   %\node[stochastic, right of=d, node distance=12mm](z0){$\mathcal{C}at$};
   \node[bigstoc, right of=d](z0){$\mathcal{C}at$};
   \node[bigstoc, minimum size=8mm, right of=z0](t1){$\mathcal{T}M$};
   \node[deterministic, right of=t1](eq1){=};
   \node[bigstoc, minimum size=8mm, right of=eq1](t2){$\mathcal{T}M$};
   \node[right of=t2](eq2){};
   %\node[right of=eq2]il){$\cdots$};

    % Transition matrices
    \draw(t1.south)++(-2.0mm,0.0mm)--++(0.0,-1.0) node[observation,pos=1.0, xshift=-1.2mm](){}node[left, pos=0.5](){$B_1$};
    \draw(t1.south)++(2.0mm,0.0mm)--++(0.0,-1.0) node[observation,pos=1.0, xshift=-1.2mm](){} node[right, pos=0.5](){$B_4$}node[pos=0.5](b41){};
    \node[left of=b41, node distance=3mm](){$\cdots$};
    
    \draw(t2.south)++(-2.0mm,0.0mm)--++(0.0,-1.0) node[observation,pos=1.0, xshift=-1.2mm](){}node[left, pos=0.5](){$B_1$};
    \draw(t2.south)++(2.0mm,0.0mm)--++(0.0,-1.0) node[observation,pos=1.0, xshift=-1.2mm](){} node[right, pos=0.5](){$B_4$}node[pos=0.5](b42){};
    \node[left of=b42, node distance=3mm](){$\cdots$};

    % Transition arcs
    \bigstocarcnw{t1}
    \bigstocarcne{t1}
    \bigstocarcnw{t2}
    \bigstocarcne{t2}
    %\draw(t1.west) to[out=90, in=90] (t1.east);
    %\draw(t2.west) to[out=90, in=90] (t2.east);

   % obs
   \node[deterministic, minimum size=8mm, below of=eq1](obs1){$T$};
   \node[deterministic, minimum size=8mm, below of=eq2](obs2){$T$};
   \node[stochastic, below of=obs1](c1){$\mathcal{C}at$};
   \node[stochastic, below of=obs2](c2){$\mathcal{C}at$};
   \node[observation, node distance=15mm, left of= obs1](a1){};
   \node[observation, node distance=15mm, left of= obs2](a2){};
   \node[observation, node distance=15mm, left of= c1](goal1){};
   \node[observation, node distance=15mm, left of= c2](goal2){};

   % actions
   \node[stochastic,above of=t1](u1){$\mathcal{C}at$};
   \node[stochastic,above of=t2](u2){$\mathcal{C}at$};
   \node[observation, left of=u1](e1){};
   \node[observation, left of=u2](e2){};
   

   % edges, states
   \path[line] (d) edge[-, draw=black] node[above]{}(z0);
   \path[line] (z0) edge[-, draw=black] node[q,pos=0.0]{}(t1);
   \path[line] (t1) edge[-, draw=black] (eq1);
   \path[line] (eq1) edge[-, draw=black] node[above]{}(t2);
   \path[line] (t2) edge[-, draw=black] (eq2.center);

   % edges, actions
   \path[line] (u1) edge[-, draw=black] node[right]{} node[delta,pos=0.5]{$\delta$} node[q,pos=0]{} (t1);
   \path[line] (u2) edge[-, draw=black] node[right]{} node[delta,pos=0.5]{$\delta$} node[q,pos=0]{}(t2);
   \path[line] (e1) edge[-, draw=black] node[above]{} (u1);
   \path[line] (e2) edge[-, draw=black] node[above]{} (u2);
   
   % edges, obs
   \path[line] (eq1) edge[-, draw=black] node[q, pos=1]{} (obs1);
   \path[line] (obs1) edge[-, draw=black] node[p, pos=0]{} node[q, pos=1]{} (c1);
   
   \path[line] (eq2.center) edge[-, draw=black] node[q, pos=1]{} (obs2);
   \path[line] (obs2) edge[-, draw=black] node[p, pos=0]{} node[q, pos=1]{} (c2);
                                                           
   \path[line] (a1) edge[-, draw=black] node[above, pos=0.4]{} (obs1);
   \path[line] (a2) edge[-, draw=black] node[above, pos=0.4]{} (obs2);
   
   \path[line] (goal1) edge[-, draw=black] node[above, pos=0.4]{} (c1);
   \path[line] (goal2) edge[-, draw=black] node[above, pos=0.4]{} (c2);

   % Boxes
   %\draw[densely dashed] (5.4,-1.3) rectangle ++(1.3, -3.3);
   %\draw[densely dashed] (9.4,-1.3) rectangle ++(1.3, -3.3);
   \draw[densely dashed] (5.3,-1.3) rectangle ++(1.3, -3.3);
   \draw[densely dashed] (9.3,-1.3) rectangle ++(1.3, -3.3);
\end{tikzpicture}

==> figures/discrete_composite_node.tex <==
\begin{tikzpicture}

\node[bigbox,minimum size=11mm](f){$T$};
\node[bigbox,minimum size=11mm, below of=f, node distance=20mm](g){$\mathcal{C}at$};
\node[above of=f, node distance=18mm](z){};
\node[left of=f, node distance=18mm](A){};

\node[below of=g, node distance=18mm](c){};

% Big scary boxes
%\node[bigbox](fbig){};
%\node[bigbox, below of=f, node distance=23mm](gbig){};
\draw[dashed](-0.9,0.9) rectangle (0.9,-2.9);
%
%% Lines
\draw[](f)--node[p,pos=0.0](){} node[left](){$\vect{x}$} node[q,pos=1.0](){}(g);
\draw[](f.north)--node[q, pos=0.0](){} node[left, pos=0.70](){$\vect{z}$} (z);
\draw[](f.west)--node[q, pos=0.0](){} node[above, pos=0.70](beadA){$\matr{A}$} (A);
%
\draw[](g.south)--node[q, pos=0.0](){} node[left, pos=0.70](){$\vect{c}$} (c);

\darkmsg{right}{down}{g}{c}{0.75}{1};
\darkmsg{right}{up}{f}{z}{0.75}{2};
\darkmsg{down}{left}{f}{A}{0.75}{3};
%
%% Labels
%\node[left of=center, node distance=4mm](){$x$};
%\node[left of=beadz, node distance=4mm](){$z$};
%\node[left of=beadc , node distance=4mm](){$c$};
%\node[above of=beadA , node distance=4mm](){$A$};

\end{tikzpicture}
%\begin{tikzpicture}
%
%\node[minimum size=10mm](f){$T$};
%\node[minimum size=10mm, below of=f, node distance=23mm](g){$\mathcal{C}at$};
%\node[above of=f, node distance=23mm](z){};
%\node[left of=f, node distance=23mm](A){};
%
%\node[below of=g, node distance=23mm](c){};
%
%% Big scary boxes
%\node[bigbox](fbig){};
%\node[bigbox, below of=f, node distance=23mm](gbig){};
%\draw[dashed](-1.0,1.0) rectangle (1.0,-3.3);
%
%% Lines
%\draw[](f)--node[p,pos=0.0](){}node[q,pos=0.5](center){}node[q,pos=1.0](){}(g);
%\draw[](f.north)--node[q, pos=0.0](){}node[q, pos=0.55](beadz){}(z);
%\draw[](f.west)--node[q, pos=0.0](){}node[q, pos=0.55](beadA){}(A);
%
%\draw[](g.south)--node[q, pos=0.0](){}node[q, pos=0.55](beadc){}(c);
%
%% Labels
%\node[left of=center, node distance=4mm](){$x$};
%\node[left of=beadz, node distance=4mm](){$z$};
%\node[left of=beadc , node distance=4mm](){$c$};
%\node[above of=beadA , node distance=4mm](){$A$};
%
%\end{tikzpicture}

==> figures/edge_1.tex <==
\begin{tikzpicture}

\node[bigstoc](left){};
\node[bigstoc,right=30mm of left](right){};

\path[line] (left.center) edge[-] node[Q,pos=0.0](){} node[Q, pos=0.5]{$\mathcal{N}$} node[Q,pos=1.0](){} (right.center);

\end{tikzpicture}


==> figures/edge_2.tex <==
\begin{tikzpicture}

\node[bigstoc](left){};
\node[bigstoc,right=30mm of left](right){};

\path[line] (left.center) edge[-] node[Q,pos=0.0](){$\mathcal{N}$} node[Q, pos=0.5]{} node[Q,pos=1.0](){$\mathcal{W}$} (right.center);

\end{tikzpicture}

==> figures/efe_schedule.tex <==
\begin{tikzpicture}

%slice 1
\node[stochastic](f){T};
\node[bigstoc, left=10mm of f](cat){$\mathcal{C}at$};
\node[observation, left=10mm of cat](D){};
\node[deterministic,right= 15mm of f](eq1){$=$};
\node[stochastic,below= 10mm of eq1](g1){T};
\node[observation,above= 10mm of f](u1){};
\node[stochastic,right= 15mm of eq1](f2){T};
\node[observation,left= 10mm of g1](A1){};

\node[below= 1mm of f](equation){};
\node[right= 1mm of g1](equation){};

%slice 2
\node[observation,above= 10mm of f2](u2){};
\node[deterministic,right= 15mm of f2](eq2){$=$};
\node[stochastic,below= 10mm of eq2](g2){T};
\node[observation,left= 10mm of g2](A2){};

%goal priors
\node[stochastic, below of=g1, node distance=15mm](goal1){$\mathcal{C}at$};
\node[stochastic, below of=g2, node distance=15mm](goal2){$\mathcal{C}at$};

%todo, figure out why these don't line up
\node[observation, left of=goal1, node distance=14.5mm](c1){};
\node[observation, left of=goal2, node distance=14.5mm](c2){};

%ghost node
\node[right=10mm of eq2](ghost2){$\cdots$};

% lines
\draw[](cat)--node[above]{$\rightarrow$}node[q,pos=0.0]{}(f);
\draw[](D)--node[above]{$\rightarrow$}(cat);
\draw[](u1)--node[left]{$\downarrow$}(f);
\draw[](f)--node[above]{$\rightarrow$}(eq1);
\draw[](eq1)--node[left]{$\downarrow$} node[q,pos=1.0](){} (g1);
\draw[](g1)--node[p,pos=0.0]{}node[q,pos=1.0]{}(goal1);
\draw[](A1)--node[above]{$\rightarrow$}(g1);
\draw[](c1)--node[above]{$\rightarrow$}(goal1);

\draw[](eq1)--node[above]{$\rightarrow$}(f2);
\draw[](u2)--node[left]{$\downarrow$}(f2);
\draw[](f2)--node[above]{$\rightarrow$}(eq2);
\draw[](eq2)--node[left]{$\downarrow$} node[q,pos=1.0](){} (g2);
\draw[](g2)--node[p,pos=0.0]{}node[q,pos=1.0]{}(goal2);
\draw[](A2)--node[above]{$\rightarrow$}(g2);
\draw[](c2)--node[above]{$\rightarrow$}(goal2);

\draw[](eq2)--node[above]{$\rightarrow$}(ghost2);

%Boxes
\draw[dashed](1.6,-1.0) rectangle (2.6,-3.6);
\draw[dashed](5.85,-1.0) rectangle (6.85,-3.6);

% arcs
\arcs{f}
\arcs{f2}

\end{tikzpicture}

==> figures/ep_constraint.tex <==
\begin{tikzpicture}

% We need to construct nodes manually to get the dashed lines to only apply to half the edge and
% not the node beads
\node[bigstoc](left){};
\node[bigstoc, right=30mm of left](right){};
\node[Q] (q1) at ($(left)!0.5!(right)$) {$\mathbb{E}$};
\node[Q] at (left) (qleft1){};
\node[Q] at (right) (qright1){};

\draw[thick, dashed](qleft1)--(q1);
\draw[](q1)--(qright1);

%\path[line] (left.center) edge[-] node[Q,pos=0.0](){} node[Q, pos=0.5]{$\mathbb{E}$} node[Q,pos=1.0](q1){} (right.center);

\node[bigstoc, right of=right, node distance=25mm](left2){};
\node[bigstoc, right=30mm of left2](right2){};
\draw[dashed,thick] (left2.center)--node[Q, solid, thin, pos=0.0](){} node[Q, solid, thin, pos=0.5](){$\mathbb{E}$} node[Q, solid, thin, pos=1.0](){} (right2.center);

\end{tikzpicture}


==> figures/full_p_sub.tex <==

\begin{tikzpicture}
\node[bigbox](f){};
\node[q](q){};
\node[above left of=f, node distance=6mm](fa){$f_a$};
\node[above of=f,node distance=5mm](qnorth){};
\node[left of=f, node distance=5mm](qwest){};
\node[below of=f,node distance=5mm](qsouth){};

\node[above of=qnorth](north){};
\node[left of=qwest](west){};
\node[below of=qsouth](south){};

\draw(north)--node[above left](){$x$}(q.north);
\draw(south)--node[below left](){$y$}(q.south);
\draw(west)--node[above,pos=0.2](){$z$}(q.west);

\node[bigbox, right of=f, node distance=4.5cm](f2){};
\node[above left of=f2, node distance=6mm](fa2){$f_a$};
\node[p, right of=f, node distance=4.5cm](q2){};

\node[above of=f2,node distance=5mm](qnorth2){};
\node[left of=f2, node distance=5mm](qwest2){};
\node[below of=f2,node distance=5mm](qsouth2){};

\node[above of=qnorth2](north2){};
\node[left of=qwest2](west2){};
\node[right of=qeast2](east2){};
\node[below of=qsouth2](south2){};

\draw(north2)--node[above left](){$x$}(q2.north);
\draw(south2)--node[below left](){$y$}(q2.south);
\draw(west2)--node[above,pos=0.2](){$z$}(q2.west);

\draw[-Implies,line width=1,double distance=2pt](east)++(-0.5,0)--(west2);

\end{tikzpicture}

==> figures/gfe_schedule.tex <==
\begin{tikzpicture}

%slice 1
\node[stochastic](f){T};
\node[bigstoc, left=10mm of f](cat){$\mathcal{C}at$};
\node[observation, below=10mm of cat](D){};
\node[deterministic,right= 15mm of f](eq1){$=$};
\node[stochastic,below= 10mm of eq1](g1){T};
\node[observation,above= 10mm of f](u1){};
\node[observation,left= 10mm of g1](A1){};
\node[data, below of=g1, node distance=15mm](goal1){$\delta$};

%slice 2
\node[stochastic,right= 15mm of eq1](f2){T};
\node[observation,above= 10mm of f2](u2){};
\node[deterministic,right= 15mm of f2](eq2){$=$};
\node[stochastic,below= 10mm of eq2](g2){T};
\node[observation,left= 10mm of g2](A2){};
\node[stochastic, below of=g2, node distance=15mm](goal2){$\mathcal{C}at$};

%slice 3
\node[stochastic,right= 15mm of eq2](f3){T};
\node[observation,above= 10mm of f3](u3){};
\node[deterministic,right= 15mm of f3](eq3){$=$};
\node[stochastic,below= 10mm of eq3](g3){T};
\node[observation,left= 10mm of g3](A3){};
\node[stochastic, below of=g3, node distance=15mm](goal3){$\mathcal{C}at$};

\node[observation, below of=A2, node distance=15mm](c2){};
\node[observation, below of=A3, node distance=15mm](c3){};

%ghost node
\node[right=10mm of eq3](ghost2){$\cdots$};

% lines
\draw[](cat)--node[above]{$\rightarrow$}node[below]{$\leftarrow$}node[q,pos=1.0]{}node[q,pos=0.0]{}(f);
\draw[](D)--node[left]{$\uparrow$}(cat);
\draw[](u1)--node[left]{$\downarrow$}(f);
\draw[](f)--node[q,pos=0.0]{}node[above]{$\rightarrow$}node[below]{$\leftarrow$}(eq1);
\draw[](eq1)--node[right]{$\uparrow$}(g1)node[q,pos=1.0]{};
\draw[](g1)--node[q,pos=0.0]{}node[right]{$\uparrow$}(goal1);
\draw[](A1)--node[above]{$\rightarrow$}(g1);

\draw[](eq1)--node[above](arrow){$\rightarrow$}node[below]{$\leftarrow$}(f2)node[q,pos=1.0]{};
\draw[](u2)--node[left]{$\downarrow$}(f2);
\draw[](f2)--node[q,pos=0.0]{}node[above]{$\rightarrow$}node[below]{$\leftarrow$}(eq2);
\draw[](eq2)--node[left]{$\downarrow$}node[right]{$\textcolor{red}{\uparrow}$}(g2)node[q,pos=1.0]{};
\draw[](g2)--node[p,pos=0.0]{}node[q,pos=1.0]{}(goal2);
\draw[](A2)--node[above]{$\rightarrow$}(g2);
\draw[](c2)--node[above]{$\rightarrow$} (goal2);

%mark timestep
\node[above= 0mm of arrow](marker){$\vect{z}_t$};

\draw[](eq2)--node[above]{$\rightarrow$}node[below]{$\leftarrow$}(f3)node[q,pos=1.0]{};
\draw[](u3)--node[left]{$\downarrow$}(f3);
\draw[](f3)--node[q,pos=0.0]{}node[above]{$\rightarrow$}node[below]{$\leftarrow$}(eq3);
\draw[](eq3)--node[left]{$\downarrow$}node[right]{$\textcolor{red}{\uparrow}$}(g3)node[q,pos=1.0]{};
\draw[](g3)--node[p,pos=0.0]{} node[q,pos=1.0]{} (goal3);
\draw[](A3)--node[above]{$\rightarrow$}(g3);
\draw[](c3)--node[above]{$\rightarrow$}(goal3);

\draw[](eq3)--node[above]{$\rightarrow$}node[below]{$\leftarrow$}(ghost2);

\draw[dashed](5.85,-1.0) rectangle (6.85,-3.6);
\draw[dashed](10.05,-1.0) rectangle (11.05,-3.6);

\end{tikzpicture}

==> figures/hmm.tex <==
\begin{tikzpicture}

%slice 1
\node[stochastic](f){T};
\node[bigstoc, left=10mm of f](cat){$\mathcal{C}at$};
\node[observation, left=10mm of cat](D){};
\node[deterministic,right= 15mm of f](eq1){$=$};
\node[stochastic,below= 10mm of eq1](g1){T};
\node[observation,above= 10mm of f](u1){};
\node[stochastic,right= 15mm of eq1](f2){T};
\node[observation,left= 10mm of g1](A1){};

\node[below= 1mm of f](equation){};
\node[right= 1mm of g1](equation){};

%slice 2
\node[observation,above= 10mm of f2](u2){};
\node[deterministic,right= 15mm of f2](eq2){$=$};
\node[stochastic,below= 10mm of eq2](g2){T};
\node[observation,left= 10mm of g2](A2){};

%goal priors
\node[stochastic, below of=g1, node distance=15mm](goal1){$\mathcal{C}at$};
\node[stochastic, below of=g2, node distance=15mm](goal2){$\mathcal{C}at$};

%todo, figure out why these don't line up
\node[observation, below of=A1, node distance=15.0mm](c1){};
\node[observation, below of=A2, node distance=15.0mm](c2){};

%ghost node
\node[right=10mm of eq2](ghost2){$\cdots$};

% lines
\draw[](cat)--node[above]{$\vect{z}_t$} node[q, pos=0.0](){}(f);
\draw[](D)--node[above]{$\vect{d}$}(cat);
\draw[](u1)--node[left]{$\matr{B}_{\hat{u}_{t+1}}$}(f);
\draw[](f)-- (eq1);
\draw[](eq1)-- node[q,pos=1.0]{} (g1);
\draw[](g1)--node[right]{$\vect{x}_{t+1}$}node[p,pos=0.0]{} node[q,pos=1.0]{} (goal1);
\draw[](A1)--node[above]{$\matr{A}$}(g1);
\draw[](c1)--node[above]{$\vect{c}_{t+1}$}(goal1);

\draw[](eq1)--node[above]{$\vect{z}_{t+1}$}(f2);
\draw[](u2)--node[left]{$\matr{B}_{\hat{u}_{t+2}}$}(f2);
\draw[](f2)--(eq2);
\draw[](eq2)-- node[q,pos=1.0]{} (g2);
\draw[](g2)--node[right]{$\vect{x}_{t+2}$}node[p,pos=0.0]{} node[q,pos=1.0]{} (goal2);
\draw[](A2)--node[above]{$\matr{A}$}(g2);
\draw[](c2)--node[above]{$\vect{c}_{t+2}$}(goal2);

\draw[](eq2)--node[above]{$\vect{z}_{t+2}$}(ghost2);


% arcs
\arcs{f}
\arcs{f2}

% boxes
\draw[dashed](1.6,-1.0) rectangle (3.05,-3.6);
\draw[dashed](5.85,-1.0) rectangle (7.3,-3.6);
\end{tikzpicture}


==> figures/joint_to_mf.tex <==
\begin{tikzpicture}

\node[bigbox](f){$f_a$};
\node[q,above of=f,node distance=5mm](qnorth){};
\node[q,left of=f, node distance=5mm](qwest){};
\node[q,below of=f,node distance=5mm](qsouth){};
\node[q,right of=f,node distance=5mm](qeast){};

\node[above of=qnorth](north){};
\node[left of=qwest](west){};
\node[right of=qeast](east){};
\node[below of=qsouth](south){};

\draw(qnorth)--(north);
\draw(qsouth)--(south);
\draw(qwest)--(west);
\draw(qeast)--(east);


\node[bigbox, left of=f, node distance=5cm](f2){};
\node[q,left of=f, node distance=5cm](q2){};

\node[above left of=f2, node distance=5mm](fb){$f_a$};
\node[above of=f2,node distance=5mm](qnorth2){};
\node[left of=f2, node distance=5mm](qwest){};
\node[below of=f2,node distance=5mm](qsouth2){};
\node[right of=f2,node distance=5mm](qeast2){};

\node[above of=qnorth2](north2){};
\node[left of=qwest](west2){};
\node[right of=qeast2](east2){};
\node[below of=qsouth2](south2){};

\draw(north2)--(q2);
\draw(south2)--(q2);
\draw(west2)--(q2);
\draw(east2)--(q2);

\draw[-Implies,line width=1,double distance=2pt](east2)++(0.5,0)--(west);

\end{tikzpicture}

==> figures/joint_to_structured_mean_field.tex <==
\begin{tikzpicture}

% joint factorisation
\node[bigbox, node distance=5cm](f){};
\node[q](q){};

\node[above left of=f, node distance=5mm](fb){$f_a$};
\node[above of=f,node distance=5mm](qnorth){};
\node[left of=f, node distance=5mm](qwest){};
\node[below of=f,node distance=5mm](qsouth){};
\node[right of=f,node distance=5mm](qeast){};

\node[above of=qnorth](north){};
\node[left of=qwest](west){};
\node[right of=qeast](east){};
\node[below of=qsouth](south){};

\draw(north)--(q);
\draw(south)--(q);
\draw(west)--(q);
\draw(east)--(q);

% Guide node
\node[right of=f, node distance=5cm](ghost1){};

% Upper Factorisation
\node[bigbox, above of=ghost1, node distance=2cm](f2){$f_a$};

% Arcs
\bigarcnw{f2};
\node[q,above left of=f2, node distance=5mm](qxy){};
\bigarcse{f2};
\node[q,below right of=f2, node distance=5mm](qzv){};

\node[above of=f2,node distance=5mm](qnorth2){};
\node[left of=f2, node distance=5mm](qwest2){};
\node[below of=f2,node distance=5mm](qsouth2){};
\node[right of=f2,node distance=5mm](qeast2){};
\node[above of=qnorth2](north2){};
\node[left of=qwest2](west2){};
\node[right of=qeast2](east2){};
\node[below of=qsouth2](south2){};
\draw(qnorth2)--(north2);
\draw(qsouth2)--(south2);
\draw(qwest2)--(west2);
\draw(qeast2)--(east2);

% Lower Factorisation
\node[bigbox, below of=ghost1, node distance=2cm](f3){$f_a$};

% Arcs
\bigarcsw{f3};
\node[q,below left of=f3, node distance=5mm](qyz){};

\node[q,above of=f3,node distance=5mm](qnorth3){};
\node[left of=f3, node distance=5mm](qwest3){};
\node[below of=f3,node distance=5mm](qsouth3){};
\node[q,right of=f3,node distance=5mm](qeast3){};
\node[above of=qnorth3](north3){};
\node[left of=qwest3](west3){};
\node[right of=qeast3](east3){};
\node[below of=qsouth3](south3){};
\draw(qnorth3)--(north3);
\draw(qsouth3)--(south3);
\draw(qwest3)--(west3);
\draw(qeast3)--(east3);


\draw[-Implies,line width=1,double distance=2pt](f.east)++(0.4,0.7)--++(2,1);
\draw[-Implies,line width=1,double distance=2pt](f.east)++(0.4,-0.7)--++(2,-1);

\end{tikzpicture}

==> figures/notation_1.tex <==
\begin{tikzpicture}

%\node[stochastic](x){$f_x$};
%\node[stochastic,right= 15mm of x](xyz){$f_{xyz}$};
%\node[stochastic,above= 10mm of xyz](y){$f_y$};
%\node[stochastic,right= 15mm of xyz](zvw){$f_{zvw}$};
%\node[stochastic,right= 15mm of zvw](w){$f_w$};
%\node[stochastic,above= 10mm of zvw](v){$f_v$};

\node[stochastic](x){};
\node[stochastic,right= 15mm of x](xyz){};
\node[stochastic,above= 10mm of xyz](y){};
\node[stochastic,right= 15mm of xyz](zvw){};
\node[stochastic,right= 15mm of zvw](w){};
\node[stochastic,above= 10mm of zvw](v){};

%draw (x)--node[above]{$x$}(xyz);
%draw (y)--node[left]{$y$}(xyz);
%draw (xyz)--node[above]{$z$}(zvw);
%draw (v)--node[right]{$v$}(zvw);
%draw (w)--node[above]{$w$}(zvw);

\draw (x)--(xyz);
\draw (y)--(xyz);
\draw (xyz)--(zvw);
\draw (v)--(zvw);
\draw (w)--(zvw);

\end{tikzpicture}

==> figures/notation_2.tex <==
\begin{tikzpicture}

%\node[stochastic](x){$f_x$};
%\node[stochastic,right= 15mm of x](xyz){$f_{xyz}$};
%\node[stochastic,above= 10mm of xyz](y){$f_y$};
%\node[stochastic,right= 15mm of xyz](zvw){$f_{zvw}$};
%\node[stochastic,right= 15mm of zvw](w){$f_w$};
%\node[stochastic,above= 10mm of zvw](v){$f_v$};

\node[stochastic](x){};
\node[stochastic,right= 15mm of x](xyz){};
\node[stochastic,above= 10mm of xyz](y){};
\node[stochastic,right= 15mm of xyz](zvw){};
\node[stochastic,right= 15mm of zvw](w){};
\node[stochastic,above= 10mm of zvw](v){};

\draw (x.center)--node[q,pos=1.0]{}node[q,pos=0.5]{}node[q,pos=0.0]{}(xyz.center);
\draw (y.center)--node[q,pos=1.0]{}node[q,pos=0.5]{}node[q,pos=0.0]{}(xyz.center);
\draw (xyz.center)--node[q,pos=1.0]{}node[q,pos=0.5]{}node[q,pos=0.0]{}(zvw.center);
\draw (v.center)--node[q,pos=1.0]{}node[q,pos=0.5]{}node[q,pos=0.0]{}(zvw.center);
\draw (w.center)--node[q,pos=1.0]{}node[q,pos=0.5]{}node[q,pos=0.0]{}(zvw.center);

\end{tikzpicture}

==> figures/sample_ffg.tex <==
\begin{tikzpicture}
[node distance=18mm, auto]

\node[stochastic](fb){$f_b$};
\node[stochastic, right of=fb](fc){$f_c$};

\node[stochastic, left of=fb](fa){$f_a$};

\node[stochastic, below of=fb](fd){$f_d$};

\node[stochastic, below of=fc](fe){$f_e$};

\node[below of=fb](ghost1){};

\draw[](fa)--node[above]{$s_1$}(fb);

\draw[](fb)--node[above]{$s_2$}(fc);

\draw[](fb)--node[left]{$s_3$}(fd);
\draw[](fc)--node[left]{$s_4$}(fe);

\end{tikzpicture}

==> figures/sample_messages.tex <==

\begin{tikzpicture}
[node distance=18mm, auto]

\node[stochastic](fb){$f_b$};
\node[stochastic, right of=fb](fc){$f_c$};

\node[stochastic, left of=fb](fa){$f_a$};

\node[stochastic, below of=fb](fd){$f_d$};

\node[stochastic, below of=fc](fe){$f_e$};

\node[below of=fb](ghost1){};

\draw[](fa)--node[below]{$s_1$}node[above]{$\rightarrow$}(fb);

\draw[](fb)--node[below]{$s_2$}node[above]{$\rightarrow \leftarrow$}(fc);

\draw[](fb)--node[right]{$s_3$}node[left]{$\uparrow$}(fd);
\draw[](fc)--node[right]{$s_4$}node[left]{$\uparrow$}(fe);

\end{tikzpicture}

==> figures/shorthand_example_1.tex <==
\begin{tikzpicture}
[node distance=25mm, auto]

\node[bigbox](fa){$f_a$};
\node[bigbox, right of=fa](fb){$f_b$};

\node[bigbox, left of=fa](fc){$f_c$};

\node[bigbox, below of=fc](fd){$f_d$};

\node[observation, below of=fd](obs1){};

\node[bigbox, below of=fb](fe){$f_e$};

\node[above of=fa, node distance=20mm](ghost1){};
\node[data, right of=fb, node distance=15mm](delta1){$\delta$};

\node[bigbox, right of=fd](eq1){$=$};

\node[bigbox, below of=eq1](ff){};
\node[above left of=ff, node distance=5mm](ff_f){$f_f$};

\node[bigbox, below of=fe](fg){};
\node[above left of=fg, node distance=5mm](fg_f){$f_g$};

\bigarcs{fa};
\bigarcnw{fe};
\bigarcne{fd};
\bigarcse{fc};
\bigarcse{eq1};
\bigarcsw{eq1};

% Draw the bead after the arc to put it on top
\node[q, above right of=fd, node distance=5mm](fd_q){};
\node[q, below right of=fc, node distance=5mm](fc_q){};
\node[q, below of=eq1, node distance=5mm](eq1_q){};


\draw[](ghost1.center)--node[q,pos=1.0](){} ($(fa.north) - (0.0,0.3)$);

\draw[](fa.east)--node[q,pos=0.35](){}node[q,pos=1.0](){}($(fb.center) - (0.5,0,0)$);
\draw[](delta1)--node[q,pos=1.0](){}($(fb.center) + (0.5,0,0)$);

% Slightly ugly way to make one sided moment matching
\draw[densely dashed](fe.north)--node[q,  solid, thin, minimum size=4mm, pos=0.35](E1){$\mathbb{E}$} node[q, solid, thin, pos=1.0](){}($(fb.center) - (0.0,0.5)$);
\draw[](fe.north)--(E1); 

\draw[](fg.center)-- node[q, pos=0.0](){}node[q,pos=0.60](){} node[p,pos=1.0](){} ($(fe.south) + (0.0,0.3)$);

%\draw[](fd.center)--(fd.east);
\draw[](fd)--(obs1);

\draw[](fa.west)--node[q,pos=0.5](){}(fc);
\draw[](fc)--node[q,pos=0.5](){$\delta$}(fd);
\draw[](fd.east)--node[q,pos=0.5](){}(eq1.west);
\draw[](eq1.east)--node[q,pos=0.5](){}(fe.west);

\draw[](eq1.south)--node[q,pos=0.3](){}node[q,pos=1.0](){}(ff.center);

\node[q, below of=fa, node distance=5mm](){};
\node[q, above left of=fe, node distance=5mm](){};

\end{tikzpicture}

==> figures/shorthand_example_2.tex <==
\begin{tikzpicture}
[node distance=25mm, auto]

\node[bigbox](fa){$f_a$};
\node[bigbox, right of=fa](fb){$f_b$};

\node[bigbox, left of=fa](fc){$f_c$};

\node[bigbox, below of=fc](fd){$f_d$};

\node[observation, below of=fd](obs1){};

\node[bigbox, below of=fb](fe){$f_e$};

\node[above of=fa, node distance=20mm](ghost1){};
\node[data, right of=fb, node distance=15mm](delta1){$\delta$};

\node[bigbox, right of=fd](eq1){$=$};

\node[bigbox, below of=eq1](ff){};
\node[above left of=ff, node distance=5mm](ff_f){$f_f$};

\node[bigbox, below of=fe](fg){};
\node[above left of=fg, node distance=5mm](fg_f){$f_g$};

%Arcs
\bigarcs{fa};
\bigarcnw{fe};
\bigarcne{fd};
\bigarcse{fc};
\bigarcse{eq1};
\bigarcsw{eq1};


\draw[](ghost1.center)-- node[q,pos=1.0](){} ($(fa.north) - (0.0,0.3)$);

\draw[](fa.east)--node[q,pos=1.0](){}($(fb.center) - (0.5,0,0)$);
\draw[](delta1)--node[q,pos=1.0](){}($(fb.center) + (0.5,0,0)$);

% onesided moment matching
\draw[densely dashed](fe.north)--node[q,  solid, thin, minimum size=4mm, pos=0.35](E1){$\mathbb{E}$} node[q, solid, thin, pos=1.0](){}($(fb.center) - (0.0,0.5)$);
\draw[](fe.north)--(E1); 

\draw[](fg.center)--node[q,pos=0.0](){}node[p,pos=1.0](){}($(fe.south) + (0.0,0.3)$);

\draw[](fd)--(fd.east);
\draw[](fd)--(obs1);

\draw[](fa.west)--(fc);
\draw[](fc)--node[q,pos=0.5](){$\delta$}(fd);
\draw[](fd.east)--(eq1.west);
\draw[](eq1.east)--(fe.west);

\draw[](eq1.south)--node[q,pos=1.0](){}(ff.center);


% Initial graph
\node[bigbox, left of=fa, node distance=90mm](fa2){$f_a$};
\node[bigbox, right of=fa2](fb){$f_b$};

\node[bigbox, left of=fa2](fc){$f_c$};

\node[bigbox, below of=fc](fd){$f_d$};

\node[observation, below of=fd](obs1){};

\node[bigbox, below of=fb](fe){$f_e$};

\node[above of=fa2, node distance=20mm](ghost1){};
\node[data, right of=fb, node distance=15mm](delta1){$\delta$};

\node[bigbox, right of=fd](eq1){$=$};

\node[bigbox, below of=eq1](ff){};
\node[above left of=ff, node distance=5mm](ff_f){$f_f$};

\node[bigbox, below of=fe](fg){};
\node[above left of=fg, node distance=5mm](fg_f){$f_g$};

\bigarcs{fa2};
\bigarcnw{fe};
\bigarcne{fd};
\bigarcse{fc};
\bigarcse{eq1};
\bigarcsw{eq1};
% Draw the bead after the arc to put it on top
\node[q, above right of=fd, node distance=5mm, color=red](fd_q){};
\node[q, below right of=fc, node distance=5mm, color=red](fc_q){};
\node[q, below of=eq1, node distance=5mm, color=red](eq1_q){};


\draw[](ghost1.center)--node[q,pos=1.0](){} ($(fa2.north) - (0.0,0.3)$);

\draw[](fa2.east)--node[q,pos=0.35, color=red](){}node[q,pos=1.0](){}($(fb.center) - (0.5,0,0)$);
\draw[](delta1)--node[q,pos=1.0](){}($(fb.center) + (0.5,0,0)$);

% onesided moment matching
\draw[densely dashed](fe.north)--node[q,  solid, thin, minimum size=4mm, pos=0.35](E1){$\mathbb{E}$} node[q, solid, thin, pos=1.0](){}($(fb.center) - (0.0,0.5)$);
\draw[](fe.north)--(E1); 

\draw[](fg.center)--node[q,pos=0.0](){}node[q,pos=0.60, color=red](){}node[p,pos=1.0](){}($(fe.south) + (0.0,0.3)$);

%\draw[](fd.center)--(fd.east);
\draw[](fd)--(obs1);

\draw[](fa2.west)--node[q,pos=0.5, color=red](){}(fc);
\draw[](fc)--node[q,pos=0.5](){$\delta$}(fd);
\draw[](fd.east)--node[q,pos=0.5, color=red](){}(eq1.west);
\draw[](eq1.east)--node[q,pos=0.5, color=red](){}(fe.west);

\draw[](eq1.south)--node[q,pos=0.3, color=red](){}node[q,pos=1.0](){}(ff.center);

\node[q, below of=fa2, node distance=5mm, color=red](){};
\node[q, above left of=fe, node distance=5mm, color=red](){};

\draw[-Implies,line width=1,double distance=2pt](fe.east)++(0.5,0)--++(1.5,0);

\end{tikzpicture}


==> figures/shorthand_example_3.tex <==
\begin{tikzpicture}
[node distance=25mm, auto]

\node[bigbox](fa){$f_a$};
\node[bigbox, right of=fa](fb){$f_b$};

\node[bigbox, left of=fa](fc){$f_c$};

\node[bigbox, below of=fc](fd){$f_d$};

\node[observation, below of=fd](obs1){};

\node[bigbox, below of=fb](fe){$f_e$};

\node[above of=fa, node distance=20mm](ghost1){};
\node[data, right of=fb, node distance=15mm](delta1){$\delta$};

\node[bigbox, right of=fd](eq1){$=$};

\node[bigbox, below of=eq1](ff){};
\node[above left of=ff, node distance=5mm](ff_f){$f_f$};

\node[bigbox, below of=fe](fg){};
\node[above left of=fg, node distance=5mm](fg_f){$f_g$};

\bigarcs{fa};
\bigarcnw{fe};
\bigarcse{fc};
\bigarcne{fd};
\bigarcse{eq1};
\bigarcsw{eq1};

\draw[](ghost1.center)--node[q,pos=1.0](){}($(fa.north) - (0.0,0.3)$);

\draw[](fa.east)--node[q,pos=1.0](){}($(fb.center) - (0.5,0,0)$);
\draw[](delta1)--node[q,pos=1.0](){}($(fb.center) + (0.5,0,0)$);
%\draw[](fb.south)--node[q,pos=0.0](){}node[q,pos=0.5](){}(fe.north);

% onesided moment matching
\draw[densely dashed](fe.north)--node[q,  solid, thin, minimum size=4mm, pos=0.35](E1){$\mathbb{E}$} node[q, solid, thin, pos=1.0](){}($(fb.center) - (0.0,0.5)$);
\draw[](fe.north)--(E1); 

\draw[](fg.center)--node[p,pos=1.0](){}($(fe.south) + (0.0,0.3)$);

%\draw[](fd.center)--(fd.east);
\draw[](fd)--(obs1);

\draw[](fa.west)--(fc);
\draw[](fc)--node[q,pos=0.5](){$\delta$}(fd);
\draw[](fd.east)--(eq1.west);
\draw[](eq1.east)--(fe.west);

\draw[](eq1.south)--(ff.center);

% Initial graphs
\node[bigbox, left of=fa, node distance=90mm](fa2){$f_a$};
\node[bigbox, right of=fa2](fb){$f_b$};

\node[bigbox, left of=fa2](fc){$f_c$};

\node[bigbox, below of=fc](fd){$f_d$};

\node[observation, below of=fd](obs1){};

\node[bigbox, below of=fb](fe){$f_e$};

\node[above of=fa2, node distance=20mm](ghost1){};
\node[data, right of=fb, node distance=15mm](delta1){$\delta$};

\node[bigbox, right of=fd](eq1){$=$};

\node[bigbox, below of=eq1](ff){};
\node[above left of=ff, node distance=5mm](ff_f){$f_f$};

\node[bigbox, below of=fe](fg){};
\node[above left of=fg, node distance=5mm](fg_f){$f_g$};

%Arcs
\bigarcs{fa2};
\bigarcnw{fe};
\bigarcne{fd};
\bigarcse{fc};
\bigarcse{eq1};
\bigarcsw{eq1};


\draw[](ghost1.center)--node[q,pos=1.0](){}($(fa2.north) - (0.0,0.3)$);

\draw[](fa2.east)--node[q,pos=1.0](){}($(fb.center) - (0.5,0,0)$);
\draw[](delta1)--node[q,pos=1.0](){}($(fb.center) + (0.5,0,0)$);

% onesided moment matching
\draw[densely dashed](fe.north)--node[q,  solid, thin, minimum size=4mm, pos=0.35](E1){$\mathbb{E}$} node[q, solid, thin, pos=1.0](){}($(fb.center) - (0.0,0.5)$);
\draw[](fe.north)--(E1); 

\draw[](fg.center)--node[q,pos=0.0, color=red](){}node[p,pos=1.0](){}($(fe.south) + (0.0,0.3)$);

\draw[](fd)--(fd.east);
\draw[](fd)--(obs1);

\draw[](fa2.west)--(fc);
\draw[](fc)--node[q,pos=0.5](){$\delta$}(fd);
\draw[](fd.east)--(eq1.west);
\draw[](eq1.east)--(fe.west);

\draw[](eq1.south)--node[q,pos=1.0, color=red](){}(ff.center);

\draw[-Implies,line width=1,double distance=2pt](fe.east)++(0.5,0)--++(1.5,0);

\end{tikzpicture}

==> figures/shorthand_example_4.tex <==
\begin{tikzpicture}
[node distance=25mm, auto]

\node[bigbox](fa){$f_a$};
\node[bigbox, right of=fa](fb){$f_b$};

\node[bigbox, left of=fa](fc){$f_c$};

\node[bigbox, below of=fc](fd){$f_d$};

\node[observation, below of=fd](obs1){};

\node[bigbox, below of=fb](fe){$f_e$};

\node[above of=fa, node distance=20mm](ghost1){};
\node[data, right of=fb, node distance=15mm](delta1){$\delta$};

\node[bigbox, right of=fd](eq1){$=$};

\node[bigbox, below of=eq1](ff){$f_f$};

\node[bigbox, below of=fe](fg){$f_g$};

\bigarcs{fa};
\bigarcne{fd};
\bigarcnw{fe};


%\draw[](ghost1.center)--node[q,pos=1.0](){}(fa.north);
\draw[](ghost1.center)--node[q,pos=1.0](){}($(fa.north) - (0.0,0.3)$);

%\draw[](fa.east)--node[q,pos=1.0](){}(fb.west);
%\draw[](delta1)--node[q,pos=1.0](){}(fb.east);

\draw[](fa.east)--node[q,pos=1.0](){}($(fb.center) - (0.5,0.0)$);
\draw[](delta1)--node[q,pos=1.0](){}($(fb.center) + (0.5,0.0)$);

% onesided moment matching
\draw[densely dashed](fe.north)--node[q,  solid, thin, minimum size=4mm, pos=0.35](E1){$\mathbb{E}$} node[q, solid, thin, pos=1.0](){}($(fb.center) - (0.0,0.5)$);
\draw[](fe.north)--(E1); 

\draw[](fg.north)--node[p,pos=1.0](){}($(fe.south) + (0.0,0.3)$);

\draw[](fa.west)--(fc.east);
\draw[](fc.south)--node[q,pos=0.5](){$\delta$}(fd.north);
\draw[](fd.east)--(eq1.west);
\draw[](fd)--(obs1);
\draw[](eq1.east)--(fe.west);

\draw[](eq1.south)--(ff.north);

% Initial graph
\node[bigbox, left of=fa, node distance=90mm](fa2){$f_a$};
\node[bigbox, right of=fa2](fb){$f_b$};

\node[bigbox, left of=fa2](fc){$f_c$};

\node[bigbox, below of=fc](fd){$f_d$};

\node[observation, below of=fd](obs1){};

\node[bigbox, below of=fb](fe){$f_e$};

\node[above of=fa2, node distance=20mm](ghost1){};
\node[data, right of=fb, node distance=15mm](delta1){$\delta$};

\node[bigbox, right of=fd](eq1){$=$};

\node[bigbox, below of=eq1](ff){};
\node[above left of=ff, node distance=5mm](ff_f){$f_f$};

\node[bigbox, below of=fe](fg){};
\node[above left of=fg, node distance=5mm](fg_f){$f_g$};

\bigarcs{fa2};
\bigarcnw{fe};
\bigarcne{fd};

% Manually redo arc to change color
\draw[red] ($(fc.east) + (-0.3,0.0)$) arc[start angle=0, end angle=-90, radius=5.1mm];
\path[line] (fc.east) edge[-, draw=red] ($(fc.east) + (-0.3,0.0)$);
\path[line] (fc.south) edge[-, draw=red] ($(fc.south) + (0.0,0.3)$);

\draw[red] ($(eq1.east) + (-0.3,0.0)$) arc[start angle=0, end angle=-180, radius=5.1mm];
\path[line] (eq1.east) edge[-, draw=red] ($(eq1.east) + (-0.3,0.0)$);
\path[line] (eq1.south) edge[-, draw=red] ($(eq1.south) + (0.0,0.3)$);
\path[line] (eq1.west) edge[-, draw=red] ($(eq1.west) + (0.3,0.0)$);


\draw[](ghost1.center)--node[q,pos=1.0](){}($(fa2.north) - (0.0,0.3)$);

\draw[](fa2.east)--node[q,pos=1.0](){}($(fb.center) - (0.5,0,0)$);
\draw[](delta1)--node[q,pos=1.0](){}($(fb.center) + (0.5,0,0)$);

% onesided moment matching
\draw[densely dashed](fe.north)--node[q,  solid, thin, minimum size=4mm, pos=0.35](E1){$\mathbb{E}$} node[q, solid, thin, pos=1.0](){}($(fb.center) - (0.0,0.5)$);
\draw[](fe.north)--(E1); 

\draw[](fg.north)--node[p,pos=1.0](){}($(fe.south) + (0.0,0.3)$);
\draw[red](fg.north)--(fg.center);

%\draw[](fd.center)--(fd.east);
\draw[](fd)--(obs1);

\draw[](fa2.west)--(fc);
\draw[](fc)--node[q,pos=0.5](){$\delta$}(fd);
\draw[](fd.east)--(eq1.west);
\draw[](eq1.east)--(fe.west);

\draw[](eq1.south)--(ff.north);
\draw[red](ff.north)--(ff.center);

\draw[-Implies,line width=1,double distance=2pt](fe.east)++(0.5,0)--++(1.5,0);

\end{tikzpicture}

==> figures/shorthand_example_5.tex <==
\begin{tikzpicture}
[node distance=25mm, auto]

\node[bigbox](fa){$f_a$};
\node[bigbox, right of=fa](fb){$f_b$};

\node[bigbox, left of=fa](fc){$f_c$};

\node[bigbox, below of=fc](fd){$f_d$};

\node[observation, below of=fd](obs1){};

\node[bigbox, below of=fb](fe){$f_e$};

\node[above of=fa, node distance=20mm](ghost1){};
\node[data, right of=fb, node distance=15mm](delta1){$\delta$};

\node[bigbox, right of=fd](eq1){$=$};

\node[bigbox, below of=eq1](ff){$f_f$};

\node[bigbox, below of=fe](fg){$f_g$};

\bigarcs{fa};
\bigarcne{fd};
\bigarcnw{fe};


%\draw[](ghost1.center)--node[q,pos=1.0](){}(fa.north);
\draw[](ghost1.center)--node[q,pos=1.0, color=red](){}($(fa.north) - (0.0,0.3)$);

%\draw[](fa.east)--node[q,pos=1.0](){}(fb.west);
%\draw[](delta1)--node[q,pos=1.0](){}(fb.east);

\draw[](fa.east)--node[q,pos=1.0, color=red](){}($(fb.center) - (0.5,0.0)$);
\draw[](delta1)--node[q,pos=1.0, color=red](){}($(fb.center) + (0.5,0.0)$);

%\draw[](fe.north)--node[q, minimum size=4mm, pos=0.35](){$\mathbb{E}$}node[q,pos=1.0, color=red](){}($(fb.center) - (0.0,0.5)$);

% onesided moment matching
\draw[densely dashed](fe.north)--node[q,  solid, thin, minimum size=4mm, pos=0.35](E1){$\mathbb{E}$} node[q, solid, thin, pos=1.0, color=red](){}($(fb.center) - (0.0,0.5)$);
\draw[](fe.north)--(E1); 

\draw[](fg.north)--node[p,pos=1.0, color=red](){}($(fe.south) + (0.0,0.3)$);

\draw[](fa.west)--(fc.east);
\draw[](fc.south)--node[q,pos=0.5](){$\delta$}(fd.north);
\draw[](fd.east)--(eq1.west);
\draw[](fd)--(obs1);
\draw[](eq1.east)--(fe.west);

\draw[](eq1.south)--(ff.north);

% Arrow between CFFG's
\draw[-Implies,line width=1,double distance=2pt](fe.east)++(0.5,0)--++(1.5,0);

% Updated graph
\node[bigbox, right of=fa, node distance=90mm](fa2){$f_a$};
\node[bigbox, right of=fa2](fb){$f_b$};

\node[bigbox, left of=fa2](fc){$f_c$};

\node[bigbox, below of=fc](fd){$f_d$};

\node[observation, below of=fd](obs1){};

\node[bigbox, below of=fb](fe){$f_e$};

\node[above of=fa2, node distance=20mm](ghost1){};
\node[data, right of=fb, node distance=15mm](delta1){$\delta$};

\node[bigbox, right of=fd](eq1){$=$};

\node[bigbox, below of=eq1](ff){$f_f$};

\node[bigbox, below of=fe](fg){$f_g$};

\bigarcs{fa2};
\bigarcne{fd};
\bigarcnw{fe};


\draw[](ghost1.center)--node[q,pos=1.0](){}(fa2.north);

\draw[](fa2.east)--node[q,pos=1.0](){}(fb.west);
\draw[](delta1)--node[q,pos=1.0](){}(fb.east);

%\draw[](fe.north)--node[q, minimum size=4mm, pos=0.35](){$\mathbb{E}$}node[q,pos=1.0](){}(fb.south);

% onesided moment matching
\draw[densely dashed](fe.north)--node[q,  solid, thin, minimum size=4mm, pos=0.35](E1){$\mathbb{E}$} node[q, solid, thin, pos=1.0](){}(fb.south);
\draw[](fe.north)--(E1); 

\draw[](fg.north)--node[p,pos=1.0](){}(fe.south);

\draw[](fa2.west)--(fc.east);
\draw[](fc.south)--node[q,pos=0.5](){$\delta$}(fd.north);
\draw[](fd.east)--(eq1.west);
\draw[](fd)--(obs1);
\draw[](eq1.east)--(fe.west);

\draw[](eq1.south)--(ff.north);
\end{tikzpicture}

==> figures/shorthand_example_6.tex <==
\begin{tikzpicture}
[node distance=18mm, auto]

\node[stochastic](fa){$f_a$};
\node[stochastic, right of=fa](fb){$f_b$};

\node[stochastic, left of=fa](fc){$f_c$};

\node[stochastic, below of=fc](fd){$f_d$};

\node[observation, below of=fd, node distance=12mm](obs1){};

\node[stochastic, below of=fb](fe){$f_e$};

\node[above of=fa, node distance=12mm](ghost1){};
\node[data, right of=fb, node distance=12mm](delta1){$\delta$};

\node[deterministic, right of=fd](eq1){$=$};

\node[stochastic, below of=eq1](ff){$f_f$};

\node[stochastic, below of=fe](fg){$f_g$};

\arcs{fa};
\arcne{fd};
\arcnw{fe};


\draw[](ghost1.center)--node[q,pos=1.0](){}(fa.north);

\draw[](fa.east)--node[q,pos=1.0](){}(fb.west);
\draw[](delta1)--node[q,pos=1.0](){}(fb.east);

% onesided moment matching
\draw[densely dashed](fe.north)--node[q,  solid, thin, minimum size=4mm, pos=0.45](E1){$\mathbb{E}$} node[q, solid, thin, pos=1.0](){}(fb.south);
\draw[](fe.north)--(E1); 

\draw[](fg.north)--node[p,pos=1.0](){}(fe.south);

\draw[](fa.west)--(fc.east);
\draw[](fc.south)--node[q,pos=0.5](){$\delta$}(fd.north);
\draw[](fd.east)--(eq1.west);
\draw[](fd)--(obs1);
\draw[](eq1.east)--(fe.west);

\draw[](eq1.south)--(ff.north);

% Initial graph
\node[bigbox, left of=fa, node distance=80mm](fa2){$f_a$};
\node[bigbox, right of=fa2, node distance=25mm](fb){$f_b$};

\node[bigbox, left of=fa2, node distance=25mm](fc){$f_c$};

\node[bigbox, below of=fc, node distance=25mm](fd){$f_d$};

\node[observation, below of=fd, node distance=25mm](obs1){};

\node[bigbox, below of=fb, node distance=25mm](fe){$f_e$};

\node[above of=fa2, node distance=20mm](ghost1){};
\node[data, right of=fb, node distance=15mm](delta1){$\delta$};

\node[bigbox, right of=fd, node distance=25mm](eq1){$=$};

\node[bigbox, below of=eq1, node distance=25mm](ff){$f_f$};

\node[bigbox, below of=fe, node distance=25mm](fg){$f_g$};

\bigarcs{fa2};
\bigarcne{fd};
\bigarcnw{fe};


\draw[](ghost1.center)--node[q,pos=1.0](){}(fa2.north);

\draw[](fa2.east)--node[q,pos=1.0](){}(fb.west);
\draw[](delta1)--node[q,pos=1.0](){}(fb.east);
%\draw[](fe.north)--node[q, minimum size=4mm, pos=0.35](){$\mathbb{E}$}node[q,pos=1.0](){}(fb.south);

% onesided moment matching
\draw[densely dashed](fe.north)--node[q,  solid, thin, minimum size=4mm, pos=0.35](E1){$\mathbb{E}$} node[q, solid, thin, pos=1.0](){}(fb.south);
\draw[](fe.north)--(E1); 

\draw[](fg.north)--node[p,pos=1.0](){}(fe.south);

\draw[](fa2.west)--(fc.east);
\draw[](fc.south)--node[q,pos=0.5](){$\delta$}(fd.north);
\draw[](fd.east)--(eq1.west);
\draw[](fd)--(obs1);
\draw[](eq1.east)--(fe.west);

\draw[](eq1.south)--(ff.north);

\draw[-Implies,line width=1,double distance=2pt](fe.east)++(0.5,0)--++(1.5,0);

\end{tikzpicture}

==> figures/simple_epistemic.tex <==
\begin{tikzpicture}
\node[bigbox](f){$f_a$};
\node[q,above of=f,node distance=5mm](qnorth){};
\node[q,left of=f, node distance=5mm](qwest){};
\node[q,below of=f,node distance=5mm](qsouth){};

\node[above of=qnorth](north){};
\node[left of=qwest](west){};
\node[below of=qsouth](south){};

\draw(qnorth)--node[left](){$x$}(north);
\draw(qsouth)--node[left](){$y$}(south);
\draw(qwest)--node[above](){$z$}(west);

\node[bigbox, right of=f, node distance=4.5cm](f2){$f_a$};

\node[q,above of=f2,node distance=5mm](qnorth2){};
\node[q,left of=f2, node distance=5mm](qwest2){};
\node[p,below of=f2,node distance=5mm](qsouth2){};

\node[above of=qnorth2](north2){};
\node[left of=qwest2](west2){};
\node[right of=qeast2](east2){};
\node[below of=qsouth2](south2){};

\draw(qnorth2)--node[left](){$x$}(north2);
\draw(qsouth2)--node[left](){$y$}(south2);
\draw(qwest2)--node[above](){$z$}(west2);

\draw[-Implies,line width=1,double distance=2pt](east)++(-0.5,0)--(west2);

\end{tikzpicture}

==> figures/structured_mean_field.tex <==
\begin{tikzpicture}

\tikzset{add reference/.style={insert path={%
    coordinate [pos=0,xshift=-0.5\pgflinewidth,yshift=-0.5\pgflinewidth] (#1 south west) 
    coordinate [pos=1,xshift=0.5\pgflinewidth,yshift=0.5\pgflinewidth]   (#1 north east)
    coordinate [pos=.5] (#1 center)                        
    (#1 south west |- #1 north east)     coordinate (#1 north west)
    (#1 center     |- #1 north east)     coordinate (#1 north)
    (#1 center     |- #1 south west)     coordinate (#1 south)
    (#1 south west -| #1 north east)     coordinate (#1 south east)
    (#1 center     -| #1 south west)     coordinate (#1 west)
    (#1 center     -| #1 north east)     coordinate (#1 east)   
}}}  


%slice 1
\draw (-3,-2.5) rectangle (0,0) [add reference=f];
\draw[line] ([yshift=-4mm] f west) -- node[Q, pos=0.5]{}([xshift=4mm] f north);
%\draw[line] (f west) -- node[Q, pos=0.5]{}(f north);
\draw[line] ([xshift=5mm] f center)  -- node[Q, pos=0.0]{}(f east);

\node[above =10mm of f north](up){};
\draw[line] ([yshift=-4mm] f west) --node[above]{$y$} ++(-1,0) ;
\draw[line] ([xshift=4mm] f north) --node[left]{$x$} ++(0,1) ;
\draw[line] (f east) --node[above]{$z$} ++(1,0) ;

\end{tikzpicture}

==> figures/tmaze.tex <==
\begin{tikzpicture}
[node distance=16mm, auto]
[font=\large\bfseries, auto]

\node[bigbox](1){1};
\node[bigbox, above of=1](5){};
\node[bigbox, right of=5](3){3};
\node[bigbox, left of=5](2){2};
\node[bigbox, below of=1](4){4};

\node[above right of=1, node distance=6mm](){\huge{\textmd{\smiley}}};

\end{tikzpicture}

==> figures/tmaze_delta_results.tex <==
\begin{tikzpicture}
[node distance=16mm, auto]
[font=\large, auto]

% step 1
\node[bigbox](1){$0.0$};
\node[bigbox, above of=1](5){};
\node[bigbox, right of=5](3){$0.0$};
\node[bigbox, left of=5](2){$0.0$};
\node[bigbox, below of=1, color=red](4){$1.0$};
\node[above of=5, font=\large\bfseries](label1){Controls at time step 1};

% step 2
\node[bigbox, right of=1, node distance=60mm](12){$0.0$};
\node[bigbox, above of=12](52){};
\node[bigbox, right of=52](32){$0.0$};
\node[bigbox, color=red, left of=52](22){$1.0$};
\node[bigbox, below of=12](42){$0.0$};
\node[above of=52, font=\large\bfseries](label2){Controls at time step 2};

\end{tikzpicture}

==> figures/tmaze_model.tex <==
\begin{tikzpicture}
    [node distance=20mm,auto]

    %states
   \node[observation](d){}; 
   %\node[stochastic, right of=d, node distance=12mm](z0){$\mathcal{C}at$};
   \node[bigstoc, right of=d](z0){$\mathcal{C}at$};
   \node[bigstoc, minimum size=8mm, right of=z0](t1){$\mathcal{T}M$};
   \node[deterministic, right of=t1](eq1){=};
   \node[bigstoc, minimum size=8mm, right of=eq1](t2){$\mathcal{T}M$};
   \node[right of=t2](eq2){};
   %\node[right of=eq2]il){$\cdots$};

    % Transition matrices
    \draw(t1.south)++(-2.0mm,0.0mm)--++(0.0,-1.0) node[observation,pos=1.0, xshift=-1.2mm](){}node[left, pos=0.5](){$\matr{B}_1$};
    \draw(t1.south)++(2.0mm,0.0mm)--++(0.0,-1.0) node[observation,pos=1.0, xshift=-1.2mm](){} node[right, pos=0.5](){$\matr{B}_4$}node[pos=0.5](b41){};
    \node[left of=b41, node distance=3mm](){$\cdots$};
    
    \draw(t2.south)++(-2.0mm,0.0mm)--++(0.0,-1.0) node[observation,pos=1.0, xshift=-1.2mm](){}node[left, pos=0.5](){$\matr{B}_1$};
    \draw(t2.south)++(2.0mm,0.0mm)--++(0.0,-1.0) node[observation,pos=1.0, xshift=-1.2mm](){} node[right, pos=0.5](){$\matr{B}_4$}node[pos=0.5](b42){};
    \node[left of=b42, node distance=3mm](){$\cdots$};

    % Transition arcs
    \bigstocarcnw{t1};
    \bigstocarcne{t1};
    \bigstocarcnw{t2};
    \bigstocarcne{t2};
    %\draw(t1.west) to[out=90, in=90] (t1.east);
    %\draw(t2.west) to[out=90, in=90] (t2.east);

   % obs
   \node[deterministic, minimum size=8mm, below of=eq1](obs1){$T$};
   \node[deterministic, minimum size=8mm, below of=eq2](obs2){$T$};
   \node[stochastic, below of=obs1](c1){$\mathcal{C}at$};
   \node[stochastic, below of=obs2](c2){$\mathcal{C}at$};
   \node[observation, node distance=18mm, left of= obs1](a1){};
   \node[observation, node distance=18mm, left of= obs2](a2){};
   \node[observation, node distance=18mm, left of= c1](goal1){};
   \node[observation, node distance=18mm, left of= c2](goal2){};

   % actions
   \node[stochastic,above of=t1](u1){$\mathcal{C}at$};
   \node[stochastic,above of=t2](u2){$\mathcal{C}at$};
   \node[observation, left of=u1](e1){};
   \node[observation, left of=u2](e2){};
   

   % edges, states
   \path[line] (d) edge[-, draw=black] node[above]{$\vect{d}$}(z0);
   \path[line] (z0) edge[-, draw=black] node[above]{$\vect{z}_t$} node[q,pos=0.0]{} (t1);
   \path[line] (t1) edge[-, draw=black] (eq1);
   \path[line] (eq1) edge[-, draw=black] node[above]{$\vect{z}_{t+1}$}(t2);
   \path[line] (t2) edge[-, draw=black] (eq2.center);
   %\path[line] (eq2) edge[-, draw=black] node[above]{$z_{t+2}$}(ghost1);

   % edges, actions
   \path[line] (u1) edge[-, draw=black] node[right]{$\vect{u}_t$} node[q,pos=0]{} (t1);
   \path[line] (u2) edge[-, draw=black] node[right]{$\vect{u}_{t+1}$} node[q,pos=0]{} (t2);
   \path[line] (e1) edge[-, draw=black] node[above]{$\vect{e}_t$} (u1);
   \path[line] (e2) edge[-, draw=black] node[above]{$\vect{e}_{t+1}$} (u2);
   
   % edges, obs
   \path[line] (eq1) edge[-, draw=black] node[q, pos=1]{} (obs1);
   \path[line] (obs1) edge[-, draw=black] node[p, pos=0]{} node[q,pos=1]{} (c1);
   
   \path[line] (eq2.center) edge[-, draw=black] node[q, pos=1]{} (obs2);
   \path[line] (obs2) edge[-, draw=black] node[p,pos=0]{} node[q,pos=1]{} (c2);

   \path[line] (a1) edge[-, draw=black] node[above, pos=0.4]{$\matr{A}_t$} (obs1);
   \path[line] (a2) edge[-, draw=black] node[above, pos=0.4]{$\matr{A}_{t+1}$} (obs2);
   
   \path[line] (goal1) edge[-, draw=black] node[above,pos=0.4]{$\vect{c}_t$} (c1);
   \path[line] (goal2) edge[-, draw=black] node[above,pos=0.4]{$\vect{c}_{t+1}$} (c2);

   % Boxes
   \draw[densely dashed] (5.3,-1.3) rectangle ++(1.3, -3.3);
   \draw[densely dashed] (9.3,-1.3) rectangle ++(1.3, -3.3);
\end{tikzpicture}

==> figures/tmaze_results.tex <==
\begin{tikzpicture}
[node distance=16mm, auto]
[font=\large, auto]

% step 1
\node[bigbox](1){$0.25$};
\node[bigbox, above of=1](5){};
\node[bigbox, right of=5](3){$0.20$};
\node[bigbox, left of=5](2){$0.20$};
\node[bigbox, below of=1, color=red](4){$0.35$};
\node[above of=5, font=\large\bfseries](label1){Controls at time step 1};

% step 2
\node[bigbox, right of=1, node distance=60mm](12){$0.13$};
\node[bigbox, above of=12](52){};
\node[bigbox, color=red, right of=52](32){$0.30$};
\node[bigbox, color=red, left of=52](22){$0.30$};
\node[bigbox, below of=12](42){$0.26$};
\node[above of=52, font=\large\bfseries](label2){Controls at time step 2};

\end{tikzpicture}

==> figures/tmaze_schedule.tex <==
\begin{tikzpicture}
    [node distance=20mm,auto]

    %states
   \node[observation](d){}; 
   %\node[stochastic, right of=d, node distance=12mm](z0){$\mathcal{C}at$};
   \node[bigstoc, right of=d](z0){$\mathcal{C}at$};
   \node[bigstoc, minimum size=8mm, right of=z0](t1){$\mathcal{T}M$};
   \node[deterministic, right of=t1](eq1){=};
   \node[bigstoc, minimum size=8mm, right of=eq1](t2){$\mathcal{T}M$};
   \node[right of=t2](eq2){};
   %\node[right of=eq2]il){$\cdots$};

    % Transition matrices
    \draw(t1.south)++(-2.0mm,0.0mm)--++(0.0,-1.0) node[observation,pos=1.0, xshift=-1.2mm](){}node[left, pos=0.5](){$\uparrow$};
    \draw(t1.south)++(2.0mm,0.0mm)--++(0.0,-1.0) node[observation,pos=1.0, xshift=-1.2mm](){} node[right, pos=0.5](){$\uparrow$}node[pos=0.5](b41){};
    \node[left of=b41, node distance=3mm](){$\cdots$};

    
    \draw(t2.south)++(-2.0mm,0.0mm)--++(0.0,-1.0) node[observation,pos=1.0, xshift=-1.2mm](){}node[left, pos=0.5](){$\uparrow$};
    \draw(t2.south)++(2.0mm,0.0mm)--++(0.0,-1.0) node[observation,pos=1.0, xshift=-1.2mm](){} node[right, pos=0.5](){$\uparrow$}node[pos=0.5](b42){};
    \node[left of=b42, node distance=3mm](){$\cdots$};
    
    % Transition arcs
    \bigstocarcnw{t1};
    \bigstocarcne{t1};
    \bigstocarcnw{t2};
    \bigstocarcne{t2};
    %\draw(t1.west)--(qb11);
    %\draw(t1.east)--(qb41);
    %\draw(t2.west)--(qb12);
    %\draw(t2.east)--(qb42);

   % obs
   \node[deterministic, minimum size=8mm, below of=eq1](obs1){$T$};
   \node[deterministic, minimum size=8mm, below of=eq2](obs2){$T$};
   \node[stochastic, below of=obs1](c1){$\mathcal{C}at$};
   \node[stochastic, below of=obs2](c2){$\mathcal{C}at$};
   \node[observation, node distance=18mm, left of= obs1](a1){};
   \node[observation, node distance=18mm, left of= obs2](a2){};
   \node[observation, node distance=18mm, left of= c1](goal1){};
   \node[observation, node distance=18mm, left of= c2](goal2){};

   % actions
   \node[stochastic,above of=t1](u1){$\mathcal{C}at$};
   \node[stochastic,above of=t2](u2){$\mathcal{C}at$};
   \node[observation, left of=u1](e1){};
   \node[observation, left of=u2](e2){};
   

   % edges, states
   \path[line] (d) edge[-, draw=black] node[above]{$\rightarrow$}(z0);
   \path[line] (z0) edge[-, draw=black] node[above]{$\rightarrow$}node[below]{$\leftarrow$} node[q,pos=0.0]{} (t1);
   \path[line] (t1) edge[-, draw=black] node[above]{$\rightarrow$}node[below]{$\leftarrow$}(eq1);
   \path[line] (eq1) edge[-, draw=black] node[above]{$\rightarrow$}node[below]{$\leftarrow$}(t2);
   \path[line] (t2) edge[-, draw=black]  node[above]{$\rightarrow$}(eq2.center);

   % edges, actions
   \path[line] (u1) edge[-, draw=black] node[left]{$\uparrow$}node[right]{$\downarrow$} node[q,pos=0.0]{} (t1);
   \path[line] (u2) edge[-, draw=black] node[left]{$\uparrow$}node[right]{$\downarrow$} node[q,pos=0.0]{} (t2);
   \path[line] (e1) edge[-, draw=black] node[above]{$\rightarrow$} (u1);
   \path[line] (e2) edge[-, draw=black] node[above]{$\rightarrow$} (u2);
   
   % edges, obs
   \path[line] (eq1) edge[-, draw=black] node[left]{$\textcolor{red}{\uparrow}$}node[right]{$\downarrow$}node[q, pos=1]{} (obs1);
   \path[line] (obs1) edge[-, draw=black] node[p, pos=0]{} node[q,pos=1.0]{} (c1);
   
   \path[line] (eq2.center) edge[-, draw=black] node[left]{$\textcolor{red}{\uparrow}$} node[q, pos=1]{} (obs2);
   \path[line] (obs2) edge[-, draw=black] node[p, pos=0]{} node[q,pos=1.0]{} (c2);

   \path[line] (a1) edge[-, draw=black] node[above, pos=0.4]{$\rightarrow$} (obs1);
   \path[line] (a2) edge[-, draw=black] node[above, pos=0.4]{$\rightarrow$} (obs2);
   
   \path[line] (goal1) edge[-, draw=black] node[above, pos=0.4]{$\rightarrow$} (c1);
   \path[line] (goal2) edge[-, draw=black] node[above, pos=0.4]{$\rightarrow$} (c2);

   % Boxes
   %\draw[densely dashed] (5.3,-1.3) rectangle ++(1.3, -3.3);
   %\draw[densely dashed] (9.25,-1.3) rectangle ++(1.3, -3.3);
   \draw[densely dashed] (5.3,-1.3) rectangle ++(1.3, -3.3);
   \draw[densely dashed] (9.3,-1.3) rectangle ++(1.3, -3.3);
\end{tikzpicture}

==> figures/transition_mixture.tex <==
\begin{tikzpicture}
\node[bigbox](f){$\mathcal{T}M$};

\bigarcne{f};
\bigarcse{f};

\draw[](f.north)--node[left](){$z$}++(0.0,1.0);
\draw[](f.south)--node[left](){$x$}++(0.0,-1.0);
\draw[](f.east)--node[q,pos=-0.0](){}node[above](){$y$}++(1.0,0.0);

\draw[](f.west)++(0.0,0.6)--node[q,pos=0](){}node[above](){$A_1$}++(-1.0,0.0);
\draw[](f.west)++(0.0,-0.6)--node[q,pos=0](){}node[below](){$A_k$}++(-1.0,0.0);

\draw[loosely dotted, thick](f.west)++(-0.5,-0.45)--++(0.0,1.0);


\end{tikzpicture}

==> figures/variable_edges.tex <==
\begin{tikzpicture}

\node[bigbox](f){$f_a$};
\node[q,left of=f, node distance=4mm, yshift=5mm](qup){};
\node[q,left of=f, node distance=4mm, yshift=-5mm](qdown){};

\node[left of=qup](up){};
\node[left of=qdown](down){};

\draw(qdown)--node[pos=0.5](lanchor1){}(down);
\draw(qup)--node[pos=0.5](lanchor2){}(up);


\node[bigbox, right of=f, node distance=45mm](f2){$f_a$};
\node[left of=f2, node distance=8mm, yshift=5mm](qup2){};
\node[left of=f2, node distance=8mm, yshift=-5mm](qdown2){};

\node[left of=qup2](up2){};
\node[left of=qdown2](down2){};

\draw[add=-2.1mm and 1.1mm](up2) to node[pos=0.5](anchor1){} (qup2);
\draw[add=-2.1mm and 1.1mm](down2) to node[pos=0.5](anchor2){} (qdown2);
\draw(qup2) to[out=0, in=0] node[q,pos=0.5](){} (qdown2);

\draw[dotted, thick](anchor1)--(anchor2);
\draw[dotted, thick](lanchor1)--(lanchor2);

\end{tikzpicture}
